Accelerating Natural Gradient Descent for PINNs with Randomized Numerical Linear Algebra

Natural Gradient Descent (NGD) has emerged as a promising optimization algorithm for training neural network-based solvers for partial differential equations (PDEs), such as Physics-Informed Neural Networks (PINNs). However, its practical use is often limited by the high computational cost of solving linear systems involving the Gramian matrix. While matrix-free NGD methods based on the conjugate gradient (CG) method avoid explicit matrix inversion, the ill-conditioning of the Gramian significantly slows the convergence of CG. In this work, we extend matrix-free NGD to broader classes of problems than previously considered and propose the use of Randomized Numerical Linear Algebra (RandNLA) techniques for efficient preconditioning of the inner CG solver. The resulting algorithms demonstrate substantial performance improvements over existing NGD-based methods on a range of PDE problems discretized using neural networks, and offer competitive results compared to other state-of-the-art optimizers.

==> article_v4_diagram.tex <==
\begin{tikzpicture}[
        node distance=0.7cm,
        box/.style={draw, rectangle, rounded corners, thick, align=center},
        root/.style={box, fill=gray!20, minimum width=6cm, inner ysep=1.5ex},
        ngd/.style={box, fill=blue!10, minimum width=6cm, inner ysep=1.5ex},
        category/.style={box, fill=green!10, text width=6cm, inner ysep=1.5ex},
        listbox/.style={box, text width=6cm, align=center, inner ysep=1.5ex},
        final/.style={box, fill=gray!20, minimum width=6cm, inner ysep=1.5ex}
    ]

    % 1. Euclidean Gradient
    \node[root] (grad) {\textbf{Compute Euclidean Gradient} \\ $\vg = \nabla_{\vtheta} L(\vtheta)$};

    % 2. Natural Gradient
    \node[ngd, below=0.6cm of grad] (ngddir) {\textbf{Compute Natural Gradient} \\ $\left(\mG(\vtheta) + \mu\mI\right)\vd = \vg$};

    \draw[->, thick] (grad.south) -- (ngddir.north);

    % 3. Categories
    \node[category, below=0.8cm of ngddir, xshift=-3.5cm] (direct) {\textbf{Direct Solver} \\ (Dense $\mG$)};
    \node[category, below=0.8cm of ngddir, xshift=3.5cm] (iterative) {\textbf{Iterative Solver} \\ (Matrix-free pCG)};

    % Split arrows
    \draw[thick] (ngddir.south) -- ++(0,-0.4) coordinate (split);
    \draw[->, thick] (split) -| (direct.north);
    \draw[->, thick] (split) -| (iterative.north);

    % --- LEFT BRANCH (Direct Solver) ---

    % Step 1 Left
    \node[listbox, fill=orange!10, below=0.6cm of direct] (step1L) {
    \textbf{Assembly} \\{\scriptsize(\Cref{sec:full_gramian})}\\[1ex]
    \begin{tabular}{@{{\Large$\circ$}~}l@{}}
        Assemble full $\mG(\vtheta)$
    \end{tabular}
    };

    \draw[->, thick] (direct.south) -- (step1L.north);

    % --- RIGHT BRANCH (Iterative Solver) ---

    % Step 1 Right
    \node[listbox, fill=orange!10, below=0.6cm of iterative] (step1R) {
    \textbf{Matvec Strategy} \\{\scriptsize(\Cref{sec:matvecs_strategies})}\\[1ex]
    \begin{tabular}{@{{\Large$\circ$}~}l@{}}
        Precompute Gramian  \\
        Precompute Jacobian \\
        Batch-wise Jacobian
    \end{tabular}
    };

    \draw[->, thick] (iterative.south) -- (step1R.north);

    % Step 2 boxes: tops aligned at 0.6cm below step1R.south (the taller box)
    \path (step1R.south) ++(0,-0.6cm) coordinate (step2_top);

    % Step 2 Left
    \node[listbox, fill=red!10, anchor=north] (step2L) at (direct.center |- step2_top) {
        \textbf{Solve} \\[1ex]
        \begin{tabular}{@{{\Large$\circ$}~}l@{}}
            Cholesky solve
        \end{tabular}
    };

    % Step 2 Right
    \node[listbox, fill=red!10, anchor=north] (step2R) at (iterative.center |- step2_top) {
        \textbf{Preconditioner} \\[1ex]
        \begin{tabular}{@{{\Large$\circ$}~}l@{}}
            None                                                   \\
            Randomized Nystr\"om {\scriptsize(\Cref{sec:nystrom})} \\
            RPCholesky  {\scriptsize(\Cref{sec:rpcholesky})}
        \end{tabular}
    };

    \draw[->, thick] (step1L.south) -- (step2L.north);
    \draw[->, thick] (step1R.south) -- (step2R.north);


    % --- CONVERGENCE (Final block) ---

    % Merge at a fixed level below the lower step2 box (step2R, the taller one)
    \path (step2R.south) ++(0,-0.5cm) coordinate (joinR);
    \path (step2L.south |- joinR) coordinate (joinL);

    \draw[thick] (step2L.south) -- (joinL);
    \draw[thick] (step2R.south) -- (joinR);
    \draw[thick] (joinL) -- (joinR) coordinate[midway] (joinM);

    % Final box placed clearly below the merge line as the next step
    \path (joinM) ++(0,-0.6cm) coordinate (final_pos);
    \node[final, anchor=north] (final) at (final_pos) {\textbf{Linesearch
        and Update} \\ {\scriptsize(\Cref{sec:putting_together})} \\ $\alpha =
        \mathtt{Linesearch}(\vtheta, -\vd)$ \\ $\vtheta \gets \vtheta - \alpha
        \vd$};
    \draw[->, thick] (joinM) -- (final.north);

\end{tikzpicture}
